Calibration of Heterogeneous Sensor Systems

Environment perception is a key component of any autonomous system and is often based on a heterogeneous set of sensors and fusion thereof for which sensor sensor calibration plays fundamental role. It can be divided to intrinsic and extrinsic sensor calibration. Former seeks for internal parameters of each individual sensor, while latter provides coordinate frame transformation between sensors. Calibration techniques require correspondence registration in the measurements which is one of the main challenges in the extrinsic calibration of heterogeneous sensors, since generally, each sensor can operate on a different physical principle. Measurement correspondences can originate from a designated calibration target or from features in the environment. Additionally, environment features can be used to estimate motion of individual sensors and the calibration is found by aligning these estimates. Motion-based calibration is the most common approach in the online calibration since it is more practical than the target-based methods, although it can lack in accuracy. Furthermore, online calibration is beneficial for system robustness as it can detect and adjust recalibration of the system in runtime, which can be seen as a prerequisite for long-term autonomy.

==> reflectorCorner.tikz.tex <==

\begin{tikzpicture}[scale=2.5,tdplot_main_coords]
\tdplotsetmaincoords{50}{110}
%\tdplotsetmaincoords{70}{0}
%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);

%\draw[thick,->] (0,0,0) -- (1.5,0,0) node[anchor=north east]{$x$};
%\draw[thick,->] (0,0,0) -- (0,1.5,0) node[anchor=north west]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,1.5) node[anchor=south]{$z$};

%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
%of the point (P).
%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}


%draw figure contents
%--------------------

%draw the main coordinate system axes
\pgfmathsetmacro{\sideLength}{1}
\tikzstyle{triangleFill} = [fill=gray!29,fill opacity=0.5, draw=gray!79]
\filldraw[triangleFill](0,0,0)--(\sideLength,0,0)--(0,\sideLength,0)--cycle;
\filldraw[triangleFill](0,0,0)--(0,0,\sideLength)--(0,\sideLength,0)--cycle;
\filldraw[triangleFill](0,0,0)--(0,0,\sideLength)--(\sideLength,0,0)--cycle;



%\filldraw[fill=gray!39,fill opacity=0.5](0,\sideLength,0)--(0,0,\sideLength)--(\sideLength,0,0)--cycle;
%\draw[thick] (0,0,0) -- (1,0,0);
%\draw[thick] (0,0,0) -- (0,1,0);
%\draw[thick] (0,0,0) -- (0,0,1);
%\draw[thick] (1,0,0) -- (0,0,1);
%\draw[thick] (0,1,0) -- (0,0,1);

\tdplotsetcoord{Pca}{3}{54.7}{45}
\draw[thick,->] (0,0,0) -- (Pca) node[anchor=south]{$\boldsymbol{a}_c$};


\coordinate (P1) at (2.1313,1.9313,1.7336);
\coordinate (P2) at (0.4,0.2,0);
\coordinate (P3) at (0.2,0,0.20026);
\coordinate (P4) at (0,0.2,0.40053);
\coordinate (P5) at (1.7313,1.9313,2.1341);

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  
\draw[thick,->-=.8] (P1) -- (P2);
\draw[thick,color=blue,->-=.6] (P2) -- (P3);
\draw[thick,color=red,->-=.6] (P3) -- (P4);
\draw[thick,->-=.2] (P4) -- (P5);


%\draw[dashed, color=blue] (O) -- (rFOVup);
%\draw[dashed, color=blue] (O) -- (rFOVdown);


%{$\theta$}



%draw some dashed arcs, demonstrating direct arc drawing
%\draw[dashed,tdplot_rotated_coords] (\rvec,0,0) arc (90:135:\rvec);
%\draw[dashed] (\rvec,0,0) arc (0:45:\rvec);

%set the rotated coordinate definition within display using a translation
%coordinate and Euler angles in the "z(\alpha)y(\beta)z(\gamma)" euler rotation convention
%syntax: \tdplotsetrotatedcoords{\alpha}{\beta}{\gamma}


\pgfmathsetmacro{\offset}{0.2}
\pgfmathsetmacro{\offsetX}{0.02}
\draw[|-|] (\offset,0,\sideLength+\offset)--(\sideLength+\offset+\offsetX,0,\offset-\offsetX); node[right]{$$};
\node[tdplot_screen_coords,text width=1cm] at (-0.2,0.1) {$l$};


\end{tikzpicture}

